Forward and Inverse Problems in Nonlinear Acoustics

The importance of ultrasound is well established in the imaging of human tissue. In order to enhance image quality by exploiting nonlinear effects, recently techniques such as harmonic imaging and nonlinearity parameter tomography have been put forward. As soon as the pressure amplitude exceeds a certain bound, the classical linear wave equation loses its validity and more general nonlinear versions have to be used. Another characteristic property of ultrasound propagation in human tissue is frequency power law attenuation, leading to fractional derivative damping models in time domain. In this contribution we will first of all dwell on modeling nonlinearity on the one hand and fractional damping on the other hand. Moreover we will give an idea on the challenges in the analysis of the resulting PDEs and discuss some parameter asymptotics. Finally, we address a relevant inverse problems in this context, the above mentioned task of nonlinearity parameter imaging, which leads to a coefficient identification problem for a quasilinear wave equation.

==> plot_JMGT_t.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.475, font=\LARGE]

\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0,
xmax=0.200000000000003, xtick={0, 0.04, 0.08, 0.12, 0.16, 0.2},
xlabel style={font=\Large\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=119.904864483392,
ylabel style={font=\Large\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
title={\Large \boldsymbol{$\tau=0.1\,\mu$}s},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0454183266932233	4.07641344111198e-05\\
0.0478087649402426	0.000146042150319659\\
0.0494023904382459	0.000331252247406155\\
0.0501992031872476	0.00049415521488072\\
0.0509960159362493	0.000732505317756704\\
0.0517928286852651	0.00107894931748831\\
0.0525896414342668	0.0015791892679573\\
0.0533864541832685	0.00229673141635089\\
0.0541832669322702	0.0033191672445696\\
0.0549800796812718	0.00476640528437144\\
0.0557768924302735	0.00680135921086844\\
0.0565737051792894	0.00964369302455736\\
0.0573705179282911	0.0135873251203265\\
0.0581673306772927	0.0190224953136919\\
0.0589641434262944	0.0264632960474813\\
0.0597609561752961	0.0365816523041218\\
0.0605577689242978	0.0502487928785342\\
0.0613545816733136	0.0685852745870932\\
0.0621513944223153	0.0930205840058704\\
0.062948207171317	0.125363229415854\\
0.0637450199203187	0.167882028076178\\
0.0645418326693203	0.223398969408834\\
0.065338645418322	0.295393572692774\\
0.0661354581673237	0.38811804079468\\
0.0669322709163396	0.506721726915004\\
0.0677290836653412	0.657382474932604\\
0.0685258964143429	0.847441272364748\\
0.0693227091633446	1.08553538899044\\
0.0701195219123463	1.38172380148285\\
0.0709163346613479	1.74759728174664\\
0.0717131474103638	2.19636413120905\\
0.0725099601593655	2.74290127245175\\
0.0733067729083672	3.40375937900305\\
0.0741035856573689	4.19711006388694\\
0.0749003984063705	5.14262299572498\\
0.0756972111553722	6.26126130530864\\
0.0764940239043881	7.57498491171461\\
0.0772908366533898	9.10635353747759\\
0.0780876494023914	10.8780242619709\\
0.0788844621513931	12.9121424950669\\
0.0796812749003948	15.2296301903662\\
0.0804780876493965	17.8493808370798\\
0.0812749003984123	20.7873770718925\\
0.082071713147414	24.0557533579842\\
0.0828685258964157	27.6618327363655\\
0.0836653386454174	31.6071727538336\\
0.084462151394419	35.8866608621598\\
0.0860557768924366	45.3895542958401\\
0.0876494023904399	55.9692495642619\\
0.090039840637445	73.0734734485469\\
0.0924302788844642	90.1060088154789\\
0.0940239043824675	100.375917545742\\
0.0948207171314692	104.937649755919\\
0.0956175298804851	109.012360751649\\
0.0964143426294868	112.528559493477\\
0.0972111553784885	115.423004363733\\
0.0980079681274901	117.642592810675\\
0.0988047808764918	119.145980999281\\
0.0996015936254935	119.904864483392\\
0.100398406374495	119.904864483391\\
0.101195219123511	119.145980999281\\
0.101992031872513	117.642592810675\\
0.102788844621514	115.423004363733\\
0.103585657370516	112.528559493476\\
0.104382470119518	109.012360751649\\
0.105179282868519	104.937649755919\\
0.105976095617535	100.375917545742\\
0.107569721115539	90.1060088154785\\
0.109163346613542	78.8584899812607\\
0.112350597609563	55.9692495642613\\
0.113944223107566	45.3895542958393\\
0.115537848605584	35.886660862159\\
0.116334661354585	31.6071727538328\\
0.117131474103587	27.6618327363649\\
0.117928286852589	24.0557533579836\\
0.118725099601591	20.787377071892\\
0.119521912350592	17.8493808370794\\
0.120318725099608	15.2296301903658\\
0.12111553784861	12.9121424950665\\
0.121912350597611	10.8780242619706\\
0.122709163346613	9.1063535374773\\
0.123505976095615	7.57498491171437\\
0.124302788844616	6.26126130530841\\
0.125099601593632	5.14262299572479\\
0.125896414342634	4.19711006388678\\
0.126693227091636	3.40375937900291\\
0.127490039840637	2.74290127245162\\
0.128286852589639	2.19636413120898\\
0.129083665338641	1.74759728174656\\
0.129880478087657	1.38172380148278\\
0.130677290836658	1.08553538899039\\
0.13147410358566	0.847441272364705\\
0.132270916334662	0.657382474932561\\
0.133067729083663	0.506721726914975\\
0.133864541832665	0.388118040794666\\
0.134661354581667	0.29539357269276\\
0.135458167330682	0.223398969408819\\
0.136254980079684	0.167882028076164\\
0.137051792828686	0.125363229415839\\
0.137848605577688	0.0930205840058562\\
0.138645418326689	0.0685852745870932\\
0.139442231075691	0.0502487928785342\\
0.140239043824707	0.0365816523041218\\
0.141035856573708	0.0264632960474813\\
0.14183266932271	0.0190224953136919\\
0.142629482071712	0.0135873251203265\\
0.143426294820713	0.00964369302454315\\
0.144223107569715	0.00680135921086844\\
0.145019920318731	0.00476640528437144\\
0.145816733067733	0.0033191672445696\\
0.146613545816734	0.00229673141635089\\
0.147410358565736	0.0015791892679573\\
0.148207171314738	0.00107894931748831\\
0.149003984063739	0.000732505317756704\\
0.149800796812755	0.00049415521488072\\
0.151394422310759	0.000220646538110714\\
0.152988047808762	9.60510501784029e-05\\
0.156175298804783	1.68665110891197e-05\\
0.16494023904383	8.35561166923071e-08\\
0.200000000000003	0\\
};
\addlegendentry{$t=0\,$s}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0215139442231091	4.16654684229911e-05\\
0.0239043824701213	0.000144594394384967\\
0.0254980079681246	0.000321086235892665\\
0.0262948207171334	0.000473939610465379\\
0.0270916334661351	0.000695134113129825\\
0.0278884462151368	0.00101311473937926\\
0.0286852589641455	0.00146721354433055\\
0.0294820717131472	0.00211141201524612\\
0.0302788844621489	0.00301924273475151\\
0.0310756972111577	0.00429011566851045\\
0.0318725099601593	0.00605740525212894\\
0.032669322709161	0.00849868754114169\\
0.0334661354581698	0.0118485696414936\\
0.0342629482071715	0.0164146031873997\\
0.0350597609561731	0.0225968155788863\\
0.0358565737051819	0.030911421910595\\
0.0366533864541836	0.0420192910843085\\
0.0374501992031853	0.056759724972153\\
0.038247011952194	0.0761900628916905\\
0.0390438247011957	0.101631538434212\\
0.0398406374501974	0.134721685870204\\
0.0406374501992062	0.17747341407847\\
0.0414342629482078	0.232340633842391\\
0.0422310756972095	0.302290037690327\\
0.0430278884462183	0.390878289899632\\
0.04382470119522	0.502333488209523\\
0.0446215139442216	0.641639307995241\\
0.0454183266932304	0.814619731496343\\
0.0462151394422321	1.02802169163029\\
0.0470119521912338	1.28959230670842\\
0.0478087649402426	1.60814662295174\\
0.0486055776892442	1.99362087630078\\
0.0494023904382459	2.45710517762201\\
0.0501992031872476	3.01084814240632\\
0.0509960159362564	3.6682242367851\\
0.051792828685258	4.44365239256931\\
0.0525896414342597	5.35245164930082\\
0.0533864541832685	6.41061612526057\\
0.0541832669322702	7.63448747951038\\
0.0549800796812718	9.04029832221742\\
0.0557768924302806	10.6435551571389\\
0.0565737051792823	12.4582252963073\\
0.057370517928284	14.4956905179164\\
0.0581673306772927	16.7634341208608\\
0.0589641434262944	19.2634424380246\\
0.0597609561752961	21.9903340968392\\
0.0613545816733065	28.0539493211294\\
0.0637450199203187	38.0726724798459\\
0.0653386454183291	44.5839639249041\\
0.0661354581673308	47.5320551369275\\
0.0669322709163325	50.1630088735027\\
0.0677290836653412	52.4090614075672\\
0.0685258964143429	54.2226648471762\\
0.0693227091633446	55.5788431062481\\
0.0701195219123534	56.4740804720148\\
0.0709163346613551	56.9225889654773\\
0.0717131474103567	56.9513286701101\\
0.0725099601593655	56.5950630544668\\
0.0733067729083672	55.8922630828406\\
0.0741035856573689	54.8821593930344\\
0.0749003984063776	53.6028814612297\\
0.0756972111553793	52.0904533256463\\
0.076494023904381	50.3783837233606\\
0.0772908366533898	48.4976260127284\\
0.0788844621513931	44.3421542833594\\
0.0804780876494036	39.8285215860812\\
0.0860557768924295	23.6154496543868\\
0.0876494023904399	19.4310354772038\\
0.0892430278884433	15.6432228983047\\
0.0900398406374521	13.9217319387409\\
0.0908366533864537	12.3247838483346\\
0.0916334661354554	10.8576478963382\\
0.0924302788844642	9.52409454554502\\
0.0932270916334659	8.32649095327954\\
0.0940239043824675	7.26594701993441\\
0.0948207171314763	6.34250822219214\\
0.095617529880478	5.55538708941687\\
0.0964143426294797	4.90322112296704\\
0.0972111553784885	4.38434167856968\\
0.0980079681274901	3.99703624776642\\
0.0988047808764918	3.73978598086067\\
0.0996015936255006	3.61146133226069\\
0.100398406374502	3.61146133224933\\
0.101195219123504	3.73978598086804\\
0.101992031872513	3.9970362477579\\
0.102788844621514	4.38434167857994\\
0.103585657370516	4.90322112295631\\
0.104382470119525	5.55538708942572\\
0.105179282868527	6.3425082221838\\
0.105976095617528	7.26594701994198\\
0.106772908366537	8.32649095327724\\
0.107569721115539	9.52409454554254\\
0.10836653386454	10.857647896338\\
0.109163346613549	12.3247838483263\\
0.109960159362551	13.9217319387489\\
0.111553784860561	17.4824432093486\\
0.113147410358565	21.4791373590944\\
0.114741035856575	25.8273228917877\\
0.117131474103587	32.7714957768728\\
0.120318725099601	42.1184276151609\\
0.121912350597611	46.4767415078724\\
0.123505976095615	50.378383723408\\
0.124302788844624	52.0904533255856\\
0.125099601593625	53.6028814612907\\
0.125896414342627	54.8821593929728\\
0.126693227091636	55.892263082887\\
0.127490039840637	56.5950630544274\\
0.128286852589639	56.9513286701345\\
0.129083665338648	56.922588965466\\
0.129880478087649	56.4740804720108\\
0.130677290836651	55.5788431062508\\
0.13147410358566	54.2226648471732\\
0.132270916334662	52.4090614075643\\
0.133067729083663	50.1630088735001\\
0.133864541832672	47.5320551369312\\
0.134661354581674	44.5839639248924\\
0.136254980079684	38.0726724798329\\
0.138645418326696	28.0539493211287\\
0.1402390438247	21.9903340968369\\
0.141035856573708	19.2634424380246\\
0.14183266932271	16.7634341208592\\
0.142629482071712	14.4956905179162\\
0.143426294820721	12.4582252963062\\
0.144223107569722	10.6435551571386\\
0.145019920318724	9.04029832221679\\
0.145816733067733	7.63448747951009\\
0.146613545816734	6.4106161252602\\
0.147410358565736	5.35245164930049\\
0.148207171314738	4.44365239256915\\
0.149003984063746	3.66822423678489\\
0.149800796812748	3.01084814240618\\
0.15059760956175	2.45710517762188\\
0.151394422310759	1.99362087630065\\
0.15219123505976	1.60814662295165\\
0.152988047808762	1.28959230670836\\
0.153784860557771	1.02802169163022\\
0.154581673306772	0.814619731496315\\
0.155378486055774	0.64163930799522\\
0.156175298804783	0.502333488209487\\
0.156972111553785	0.390878289899625\\
0.157768924302786	0.302290037690312\\
0.158565737051795	0.232340633842377\\
0.159362549800797	0.177473414078463\\
0.160159362549798	0.134721685870197\\
0.160956175298807	0.101631538434205\\
0.161752988047809	0.0761900628916834\\
0.16254980079681	0.056759724972153\\
0.163346613545819	0.0420192910843014\\
0.164143426294821	0.030911421910595\\
0.164940239043823	0.0225968155788863\\
0.165737051792831	0.0164146031873997\\
0.166533864541833	0.0118485696414936\\
0.167330677290835	0.00849868754114169\\
0.168127490039844	0.00605740525212894\\
0.168924302788845	0.00429011566851045\\
0.169721115537847	0.00301924273474441\\
0.170517928286856	0.00211141201524612\\
0.171314741035857	0.00146721354433055\\
0.172111553784859	0.00101311473937926\\
0.172908366533868	0.000695134113129825\\
0.173705179282869	0.000473939610465379\\
0.17529880478088	0.000216154624759213\\
0.176892430278883	9.61130610050986e-05\\
0.180079681274897	1.76094571884278e-05\\
0.188844621513944	9.80669767614017e-08\\
0.200000000000003	0\\
};
\addlegendentry{$t=16.85\, \mu$s}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00159362549801045	0.000504941101105771\\
0.00239043824701213	0.000841757886909988\\
0.0031872509960138	0.00128992335789491\\
0.00398406374502258	0.0019042704781782\\
0.00478087649402426	0.00275650638612035\\
0.00557768924302593	0.00394161233762702\\
0.00637450199203471	0.0055858051238431\\
0.00717131474103638	0.00785647374986809\\
0.00796812749003806	0.0109745528543002\\
0.00876494023904684	0.0152298431836897\\
0.00956175298804851	0.0209998359908923\\
0.0103585657370502	0.0287726386641367\\
0.011155378486059	0.0391746291299597\\
0.0119521912350606	0.0530034826796921\\
0.0127490039840623	0.0712672134549237\\
0.0135458167330711	0.0952298516460033\\
0.0143426294820728	0.126464335939055\\
0.0151394422310744	0.166913140390818\\
0.0159362549800832	0.218957079903156\\
0.0167330677290849	0.285492654818171\\
0.0175298804780866	0.370018211451494\\
0.0183266932270882	0.476729119509649\\
0.019123505976097	0.610622106404911\\
0.0199203187250987	0.777608844801215\\
0.0207171314741004	0.984638853039321\\
0.0215139442231091	1.23983172110793\\
0.0223107569721108	1.5526185586613\\
0.0231075697211125	1.9338923046076\\
0.0239043824701213	2.39616598191267\\
0.024701195219123	2.9537368849629\\
0.0254980079681246	3.62285271008875\\
0.0262948207171334	4.42187203321191\\
0.0270916334661351	5.37140552503057\\
0.0278884462151368	6.49441391085804\\
0.0286852589641455	7.81622160415951\\
0.0294820717131472	9.36437713272077\\
0.0302788844621489	11.1682456073188\\
0.0310756972111577	13.2581486483036\\
0.0318725099601593	15.6637577718275\\
0.032669322709161	18.411298261787\\
0.0334661354581698	21.5189423104338\\
0.0342629482071715	24.9896348806582\\
0.0350597609561731	28.8007713248086\\
0.0366533864541836	37.1475427895464\\
0.038247011952194	45.4327578515066\\
0.0390438247011957	49.0255866624118\\
0.0398406374501974	52.0062962015357\\
0.0406374501992062	54.2912755986459\\
0.0414342629482078	55.8858146539029\\
0.0422310756972095	56.8537321703396\\
0.0430278884462183	57.2820811991423\\
0.04382470119522	57.2577572186508\\
0.0446215139442216	56.8573056704347\\
0.0454183266932304	56.1446523496197\\
0.0462151394422321	55.1721492317089\\
0.0470119521912338	53.9825540928493\\
0.0478087649402426	52.611006897269\\
0.0486055776892442	51.0867154985625\\
0.0501992031872476	47.6748882147469\\
0.051792828685258	43.9065239826024\\
0.0541832669322702	37.8531545257059\\
0.0589641434262944	25.4988032175225\\
0.0605577689243049	21.6130007083164\\
0.0621513944223082	17.9660224442819\\
0.0637450199203187	14.6199062928174\\
0.0653386454183291	11.6249274540749\\
0.0661354581673308	10.2707151812618\\
0.0669322709163325	9.01598958015686\\
0.0677290836653412	7.86219870079712\\
0.0685258964143429	6.80951559124103\\
0.0693227091633446	5.85683779199389\\
0.0701195219123534	5.00182880372881\\
0.0709163346613551	4.24100268838603\\
0.0717131474103567	3.56984952971134\\
0.0725099601593655	2.9829959953415\\
0.0733067729083672	2.47439218815398\\
0.0741035856573689	2.03751379427671\\
0.0749003984063776	1.66556754273192\\
0.0756972111553793	1.35168831051249\\
0.076494023904381	1.08911772425989\\
0.0772908366533898	0.871356536301725\\
0.0780876494023914	0.69228596735811\\
0.0788844621513931	0.546256182812591\\
0.0796812749004019	0.428142724009469\\
0.0804780876494036	0.333373801948447\\
0.0812749003984052	0.25793275642247\\
0.0820717131474069	0.19834069754566\\
0.0828685258964157	0.151624472244698\\
0.0836653386454174	0.115274779548812\\
0.084462151394419	0.0871986509268012\\
0.0852589641434278	0.0656697554442331\\
0.0860557768924295	0.0492791985176595\\
0.0868525896414312	0.0368887348614209\\
0.0876494023904399	0.0275876604690382\\
0.0884462151394416	0.0206541066378705\\
0.0892430278884433	0.0155210363689022\\
0.0900398406374521	0.011746931070995\\
0.0908366533864537	0.00899094033592007\\
0.0916334661354554	0.00699213080332584\\
0.0924302788844642	0.00555239674039143\\
0.0932270916334659	0.00452256684494046\\
0.0940239043824675	0.00379124774520534\\
0.0948207171314763	0.00327597158275239\\
0.095617529880478	0.00291625655376038\\
0.0964143426294797	0.00266823618770218\\
0.0972111553784885	0.00250056448334846\\
0.0988047808764918	0.00232594280308973\\
0.100398406374502	0.00229536382254736\\
0.101992031872513	0.00239135278206959\\
0.102788844621514	0.00250056446737545\\
0.103585657370516	0.00266823620290069\\
0.104382470119525	0.00291625654416805\\
0.105179282868527	0.00327597159135706\\
0.105976095617528	0.00379124773077422\\
0.106772908366537	0.00452256685561991\\
0.107569721115539	0.00555239672911512\\
0.10836653386454	0.00699213081387029\\
0.109163346613549	0.00899094032241265\\
0.109960159362551	0.0117469310801539\\
0.110756972111552	0.0155210363558638\\
0.111553784860561	0.0206541066463757\\
0.112350597609563	0.027587660457705\\
0.113147410358565	0.0368887348663165\\
0.113944223107573	0.0492791985065963\\
0.114741035856575	0.065669755447658\\
0.115537848605577	0.0871986509154468\\
0.116334661354578	0.115274779557943\\
0.117131474103587	0.151624472236115\\
0.117928286852589	0.198340697547494\\
0.118725099601591	0.257932756412799\\
0.119521912350599	0.33337380194704\\
0.120318725099601	0.428142724005497\\
0.121115537848603	0.54625618280717\\
0.121912350597611	0.692285967353648\\
0.122709163346613	0.871356536298244\\
0.123505976095615	1.08911772426188\\
0.124302788844624	1.35168831050018\\
0.125099601593625	1.66556754274121\\
0.125896414342627	2.03751379425613\\
0.126693227091636	2.47439218816302\\
0.127490039840637	2.9829959953232\\
0.128286852589639	3.56984952972986\\
0.129083665338648	4.24100268836261\\
0.129880478087649	5.00182880373862\\
0.130677290836651	5.8568377919727\\
0.13147410358566	6.80951559125509\\
0.132270916334662	7.86219870077541\\
0.133067729083663	9.01598958016321\\
0.133864541832672	10.2707151812507\\
0.134661354581674	11.6249274540743\\
0.136254980079684	14.6199062928176\\
0.137848605577688	17.9660224442707\\
0.139442231075698	21.6130007083029\\
0.141035856573708	25.4988032174485\\
0.143426294820721	31.6192153002457\\
0.147410358565736	41.9286213272112\\
0.149003984063746	45.8268540532299\\
0.15059760956175	49.4343078000017\\
0.151394422310759	51.0867154993161\\
0.15219123505976	52.6110068975898\\
0.152988047808762	53.9825540912545\\
0.153784860557771	55.1721492345637\\
0.154581673306772	56.1446523457267\\
0.155378486055774	56.8573056748679\\
0.156175298804783	57.2577572142794\\
0.156972111553785	57.2820812028462\\
0.157768924302786	56.8537321677517\\
0.158565737051795	55.8858146551553\\
0.159362549800797	54.291275598604\\
0.160159362549798	52.0062962007143\\
0.160956175298807	49.0255866636482\\
0.161752988047809	45.4327578502141\\
0.163346613545819	37.1475427887414\\
0.164940239043823	28.8007713245769\\
0.165737051792831	24.9896348806967\\
0.166533864541833	21.5189423105061\\
0.167330677290835	18.4112982616625\\
0.168127490039844	15.6637577719532\\
0.168924302788845	13.2581486482003\\
0.169721115537847	11.1682456073856\\
0.170517928286856	9.36437713268688\\
0.171314741035857	7.81622160416642\\
0.172111553784859	6.4944139108664\\
0.172908366533868	5.37140552501477\\
0.173705179282869	4.42187203322713\\
0.174501992031871	3.62285271007706\\
0.17529880478088	2.95373688496914\\
0.176095617529882	2.39616598191058\\
0.176892430278883	1.93389230460647\\
0.177689243027892	1.55261855866355\\
0.178486055776894	1.23983172110545\\
0.179282868525895	0.984638853041076\\
0.180079681274897	0.77760884480017\\
0.180876494023906	0.610622106405202\\
0.181673306772907	0.476729119509713\\
0.182470119521909	0.370018211451203\\
0.183266932270918	0.285492654818427\\
0.18406374501992	0.218957079902928\\
0.184860557768921	0.166913140390953\\
0.18565737051793	0.126464335938962\\
0.186454183266932	0.0952298516460388\\
0.187250996015933	0.0712672134549095\\
0.188047808764942	0.0530034826796708\\
0.188844621513944	0.0391746291299953\\
0.189641434262946	0.0287726386641012\\
0.190438247011954	0.0209998359909065\\
0.191235059760956	0.0152298431836755\\
0.192031872509958	0.0109745528543002\\
0.192828685258966	0.00785647374986809\\
0.193625498007968	0.0055858051238431\\
0.19442231075697	0.00394161233762702\\
0.195219123505979	0.00275650638612035\\
0.19601593625498	0.0019042704781782\\
0.196812749003982	0.00128992335789491\\
0.197609561752991	0.000841757886909988\\
0.198406374501992	0.000504941101105771\\
0.200000000000003	0\\
};
\addlegendentry{$t=33.71 \,\mu$s}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.00159362549801045	0.33298264725412\\
0.00239043824701213	0.520394744891092\\
0.0031872509960138	0.733557702714698\\
0.00398406374502258	0.982151501306404\\
0.00478087649402426	1.2768261374726\\
0.00557768924302593	1.62947347097414\\
0.00637450199203471	2.05352489519763\\
0.00717131474103638	2.56428386103934\\
0.00796812749003806	3.17928440373888\\
0.00876494023904684	3.91872991236013\\
0.00956175298804851	4.80595086005963\\
0.0103585657370502	5.86796290738161\\
0.011155378486059	7.13609974098096\\
0.0119521912350606	8.64656525830548\\
0.0127490039840623	10.441194961957\\
0.0135458167330711	12.5675983627159\\
0.0143426294820728	15.0789073697379\\
0.0151394422310744	18.03208866107\\
0.0159362549800832	21.4816368827865\\
0.0167330677290849	25.4687041605079\\
0.0175298804780866	29.9950262854585\\
0.0207171314741004	49.6651104021975\\
0.0215139442231091	53.0418389058298\\
0.0223107569721108	55.3405581231824\\
0.0231075697211125	56.7243953782377\\
0.0239043824701213	57.4049461238582\\
0.024701195219123	57.5543609492983\\
0.0254980079681246	57.2959069885151\\
0.0262948207171334	56.7174469495641\\
0.0270916334661351	55.8831868630186\\
0.0278884462151368	54.8412155191293\\
0.0286852589641455	53.6284107520308\\
0.0294820717131472	52.2737358260192\\
0.0310756972111577	49.2277334835927\\
0.032669322709161	45.8459459206904\\
0.0342629482071715	42.2330446124712\\
0.0366533864541836	36.5593045757913\\
0.0414342629482078	25.1263823129389\\
0.0430278884462183	21.5128364512382\\
0.0446215139442216	18.0930269192416\\
0.0462151394422321	14.9190507256151\\
0.0478087649402426	12.0367649196052\\
0.0494023904382459	9.48262602752452\\
0.0501992031872476	8.33659184419309\\
0.0509960159362564	7.28029594946852\\
0.051792828685258	6.31422318316596\\
0.0525896414342597	5.43777214718324\\
0.0533864541832685	4.64925792365801\\
0.0541832669322702	3.9459553974859\\
0.0549800796812718	3.32418222049368\\
0.0557768924302806	2.779420156176\\
0.0565737051792823	2.30646705240495\\
0.057370517928284	1.89961155089741\\
0.0581673306772927	1.55281818893248\\
0.0589641434262944	1.25991219337351\\
0.0597609561752961	1.0147520403853\\
0.0605577689243049	0.811381507687209\\
0.0613545816733065	0.644154196037604\\
0.0621513944223082	0.507827789936144\\
0.062948207171317	0.397627176718807\\
0.0637450199203187	0.309278830394561\\
0.0645418326693203	0.239019867739721\\
0.0653386454183291	0.183586762288272\\
0.0661354581673308	0.140188547992068\\
0.0669322709163325	0.106469531649878\\
0.0677290836653412	0.0804656800451227\\
0.0685258964143429	0.0605583494972208\\
0.0693227091633446	0.0454280387315364\\
0.0701195219123534	0.0340102241837599\\
0.0709163346613551	0.0254545504721193\\
0.0717131474103567	0.0190881729301253\\
0.0725099601593655	0.0143835524882547\\
0.0733067729083672	0.0109307285760636\\
0.0741035856573689	0.00841384432469283\\
0.0749003984063776	0.00659158327875531\\
0.0756972111553793	0.00528108785481152\\
0.076494023904381	0.00434491203294129\\
0.0772908366533898	0.00368056094323066\\
0.0780876494023914	0.00321219940898487\\
0.0788844621513931	0.00288415007331366\\
0.0796812749004019	0.00265584677543984\\
0.0812749003984052	0.00238942810927512\\
0.0828685258964157	0.00226486534356951\\
0.0860557768924295	0.00218212888929514\\
0.0948207171314763	0.00216038204390401\\
0.115537848605577	0.00220784014751985\\
0.117928286852589	0.00231526544030203\\
0.119521912350599	0.00249795662499963\\
0.120318725099601	0.00265584676881758\\
0.121115537848603	0.00288415007207021\\
0.121912350597611	0.00321219940585848\\
0.122709163346613	0.00368056094111324\\
0.123505976095615	0.00434491202119602\\
0.124302788844624	0.00528108785846371\\
0.125099601593625	0.00659158327038512\\
0.125896414342627	0.00841384432606418\\
0.126693227091636	0.0109307285634159\\
0.127490039840637	0.0143835524928519\\
0.128286852589639	0.0190881729138397\\
0.129083665338648	0.0254545504755654\\
0.129880478087649	0.0340102241665221\\
0.130677290836651	0.0454280387389403\\
0.13147410358566	0.0605583494816102\\
0.132270916334662	0.0804656800446253\\
0.133067729083663	0.106469531640947\\
0.133864541832672	0.140188547999756\\
0.134661354581674	0.183586762276484\\
0.135458167330675	0.239019867734797\\
0.136254980079684	0.309278830386553\\
0.137051792828686	0.397627176716718\\
0.137848605577688	0.507827789922317\\
0.138645418326696	0.644154196036425\\
0.139442231075698	0.811381507678206\\
0.1402390438247	1.01475204038128\\
0.141035856573708	1.25991219337089\\
0.14183266932271	1.55281818892778\\
0.142629482071712	1.8996115508825\\
0.143426294820721	2.30646705240122\\
0.144223107569722	2.77942015616188\\
0.145019920318724	3.32418222050867\\
0.145816733067733	3.94595539745991\\
0.146613545816734	4.64925792366983\\
0.147410358565736	5.43777214714849\\
0.148207171314738	6.31422318319171\\
0.149003984063746	7.28029594943737\\
0.149800796812748	8.33659184419407\\
0.15059760956175	9.48262602754167\\
0.15219123505976	12.0367649197854\\
0.153784860557771	14.919050726166\\
0.155378486055774	18.093026920515\\
0.156972111553785	21.5128364537926\\
0.159362549800797	26.9884403592745\\
0.163346613545819	36.5593045867178\\
0.165737051792831	42.2330446072858\\
0.167330677290835	45.8459459286385\\
0.168924302788845	49.2277335133265\\
0.170517928286856	52.2737358809374\\
0.171314741035857	53.6284106869747\\
0.172111553784859	54.841215590079\\
0.172908366533868	55.8831867922787\\
0.173705179282869	56.7174470127662\\
0.174501992031871	57.2959069399986\\
0.17529880478088	57.5543609776804\\
0.176095617529882	57.4049461178037\\
0.176892430278883	56.7243953640201\\
0.177689243027892	55.3405581515031\\
0.178486055776894	53.0418388718653\\
0.179282868525895	49.6651104337544\\
0.180079681274897	45.2656101109934\\
0.182470119521909	29.9950262860884\\
0.183266932270918	25.4687041631649\\
0.18406374501992	21.481636878839\\
0.184860557768921	18.032088664991\\
0.18565737051793	15.0789073665238\\
0.186454183266932	12.5675983649949\\
0.187250996015933	10.4411949605562\\
0.188047808764942	8.64656525901333\\
0.188844621513944	7.13609974074588\\
0.189641434262946	5.86796290733648\\
0.190438247011954	4.80595086023902\\
0.191235059760956	3.91872991213954\\
0.192031872509958	3.17928440394834\\
0.192828685258966	2.56428386086345\\
0.193625498007968	2.05352489533386\\
0.19442231075697	1.62947347087449\\
0.195219123505979	1.27682613754155\\
0.19601593625498	0.982151501261342\\
0.196812749003982	0.733557702741969\\
0.197609561752991	0.520394744876072\\
0.198406374501992	0.332982647261325\\
0.200000000000003	0\\
};
\addlegendentry{$t=45\, \mu$s}

\end{axis}
\end{tikzpicture}%

==> plot_JMGT_tau.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.475, font=\LARGE]

\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=0.135,
xmax=0.2, xtick={0.14, 0.16, 0.18, 0.2},
xlabel style={font=\Large\color{white!15!black}},
xlabel={x},
ymin=0,
ymax=70,
ylabel style={font=\Large\color{white!15!black}},
ylabel={pressure [MPa]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
title={\Large \boldsymbol{$t=45\,\mu$}s},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0.134661354581667	0.146586064296613\\
0.135458167330682	0.18835560284225\\
0.136254980079684	0.242349627411315\\
0.137051792828686	0.311432472414978\\
0.137848605577688	0.398920787109162\\
0.138645418326689	0.508593717210971\\
0.139442231075691	0.644685934062437\\
0.140239043824707	0.811860494810134\\
0.141035856573708	1.01515953797782\\
0.14183266932271	1.25993223775913\\
0.142629482071712	1.5517411474158\\
0.143426294820713	1.89624988315489\\
0.144223107569715	2.29909681792516\\
0.145019920318731	2.76576084556142\\
0.145816733067733	3.30142614789561\\
0.146613545816734	3.91085312927024\\
0.147410358565736	4.59826224459182\\
0.148207171314738	5.36723640637396\\
0.149003984063739	6.22064616190237\\
0.149800796812755	7.1606000837083\\
0.150597609561757	8.18842102956577\\
0.151394422310759	9.30464729782888\\
0.15219123505976	10.509056382824\\
0.152988047808762	11.8007081256593\\
0.153784860557764	13.178003616227\\
0.15458167330678	14.6387562687096\\
0.155378486055781	16.1802721140734\\
0.156175298804783	17.7994376324978\\
0.156972111553785	19.4928155954419\\
0.157768924302786	21.2567527581558\\
0.158565737051788	23.0875083621872\\
0.159362549800804	24.9814198966656\\
0.160159362549805	26.9351329062923\\
0.160956175298807	28.9459345675065\\
0.161752988047809	31.0122441218985\\
0.16254980079681	33.1343209903226\\
0.163346613545812	35.3152405671667\\
0.164143426294814	37.5621350141045\\
0.16494023904383	39.8875655838513\\
0.165737051792831	42.3106369998091\\
0.166533864541833	44.8570395641551\\
0.167330677290835	47.5566110479219\\
0.168127490039836	50.4363778078231\\
0.168924302788838	53.5067681848704\\
0.171314741035857	63.2204387767926\\
0.172111553784859	65.9933232286102\\
0.172908366533861	68.0015766726021\\
0.173705179282862	68.893155860443\\
0.174501992031878	68.419937878696\\
0.17529880478088	66.5158529323397\\
0.176095617529882	63.3138543458718\\
0.176892430278883	59.0969952321079\\
0.177689243027885	54.2154532795212\\
0.180079681274904	38.6808501011064\\
0.180876494023906	33.9012765279211\\
0.181673306772907	29.5009416164829\\
0.182470119521909	25.5142506990459\\
0.183266932270911	21.9463266546376\\
0.184063745019927	18.7836996493853\\
0.184860557768928	16.0019971336055\\
0.18565737051793	13.571177047278\\
0.186454183266932	11.4589351493213\\
0.187250996015933	9.6328330770075\\
0.188047808764935	8.06156499757888\\
0.188844621513951	6.71566118165086\\
0.189641434262953	5.56783251743769\\
0.190438247011954	4.59309137879279\\
0.191235059760956	3.76873664786928\\
0.192031872509958	3.07425860348658\\
0.192828685258959	2.49119821906523\\
0.193625498007975	2.00298168558747\\
0.194422310756977	1.59474222641809\\
0.195219123505979	1.2531358172231\\
0.19601593625498	0.966154128970913\\
0.196812749003982	0.722936112308545\\
0.197609561752984	0.513578639756005\\
0.198406374501985	0.328946116757521\\
0.199203187251001	0.160478915635551\\
0.200000000000003	0\\
};
\addlegendentry{$\tau=1 \,\mu$s}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0.134661354581674	0.172856720498245\\
0.135458167330675	0.223355167723525\\
0.136254980079684	0.287689754065852\\
0.137051792828686	0.3689636538288\\
0.137848605577688	0.470758301143789\\
0.138645418326696	0.597142930632728\\
0.139442231075698	0.752664603556205\\
0.1402390438247	0.942314824253259\\
0.141035856573708	1.17146998119484\\
0.14183266932271	1.44580456399468\\
0.142629482071712	1.77117829076823\\
0.143426294820721	2.15350071562419\\
0.144223107569722	2.59857924885982\\
0.145019920318724	3.11195848009847\\
0.145816733067733	3.69875991456601\\
0.146613545816734	4.36353152591224\\
0.147410358565736	5.11011581080859\\
0.148207171314738	5.94154343588261\\
0.149003984063746	6.85995731119965\\
0.149800796812748	7.8665693690054\\
0.15059760956175	8.96164978156812\\
0.151394422310759	10.1445461438775\\
0.15219123505976	11.4137284488875\\
0.152988047808762	12.7668546078803\\
0.153784860557771	14.200850802321\\
0.154581673306772	15.712000998861\\
0.155378486055774	17.2960404342034\\
0.156175298804783	18.9482485529741\\
0.156972111553785	20.6635377712202\\
0.157768924302786	22.4365352119243\\
0.158565737051795	24.2616554460784\\
0.160159362549798	28.04522222366\\
0.161752988047809	31.967381431434\\
0.164143426294821	38.0063718831429\\
0.167330677290835	46.0924321370293\\
0.168924302788845	50.043451084846\\
0.172111553784859	57.8657083391596\\
0.172908366533868	59.8573535719618\\
0.173705179282869	61.7338451492673\\
0.174501992031871	63.2167883809034\\
0.17529880478088	63.8796671548211\\
0.176095617529882	63.2752748463226\\
0.176892430278883	61.1444505149992\\
0.177689243027892	57.558060013679\\
0.178486055776894	52.8776575157648\\
0.179282868525895	47.5863886139004\\
0.180079681274897	42.1282604912735\\
0.180876494023906	36.8291237350917\\
0.181673306772907	31.8886035480154\\
0.182470119521909	27.4062720372048\\
0.183266932270918	23.4143285651814\\
0.18406374501992	19.9045049511637\\
0.184860557768921	16.8467698261965\\
0.18565737051793	14.2010649562003\\
0.186454183266932	11.9241766938873\\
0.187250996015933	9.97351418933079\\
0.188047808764942	8.309018738396\\
0.188844621513944	6.89400263921642\\
0.189641434262946	5.69539155775256\\
0.190438247011954	4.6836518673806\\
0.191235059760956	3.8325633285635\\
0.192031872509958	3.11892468016689\\
0.192828685258966	2.52223996131303\\
0.193625498007968	2.02440872494373\\
0.19442231075697	1.6094305549778\\
0.195219123505979	1.26312707144896\\
0.19601593625498	0.972880823870206\\
0.196812749003982	0.727388872493371\\
0.197609561752991	0.516428161756579\\
0.198406374501992	0.330629727637863\\
0.199203187250994	0.161259111491646\\
0.200000000000003	0\\
};
\addlegendentry{$\tau=0.5 \, \mu$s}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0.134661354581674	0.185274706211494\\
0.135458167330675	0.241671214320974\\
0.136254980079684	0.313097443423885\\
0.137051792828686	0.402852550046418\\
0.137848605577688	0.514740283529378\\
0.138645418326696	0.65308097207491\\
0.139442231075698	0.822702938296324\\
0.1402390438247	1.02890842920625\\
0.141035856573708	1.27741009244865\\
0.14183266932271	1.57423568968168\\
0.142629482071712	1.92560119242938\\
0.143426294820721	2.33775534839277\\
0.144223107569722	2.81680204915383\\
0.145019920318724	3.36850971614942\\
0.145816733067733	3.99811915658533\\
0.146613545816734	4.71016222353825\\
0.147410358565736	5.50830320326822\\
0.148207171314738	6.39521281544188\\
0.149003984063746	7.3724817485633\\
0.149800796812748	8.44057680714878\\
0.15059760956175	9.59883910413592\\
0.151394422310759	10.8455202717373\\
0.15219123505976	12.177850342005\\
0.152988047808762	13.5921293358257\\
0.153784860557771	15.0838342674804\\
0.154581673306772	16.647733500972\\
0.155378486055774	18.278001409515\\
0.156175298804783	19.9683275129115\\
0.156972111553785	21.7120155677189\\
0.158565737051795	25.3312639868525\\
0.160159362549798	29.0773331739284\\
0.164940239043823	40.4575127838447\\
0.165737051792831	42.2884887113909\\
0.166533864541833	44.0765281318376\\
0.167330677290835	45.8112142604975\\
0.168127490039844	47.4811192200558\\
0.168924302788845	49.073487874543\\
0.169721115537847	50.5738250983595\\
0.170517928286856	51.9653540110852\\
0.171314741035857	53.2282974721371\\
0.172111553784859	54.338916464448\\
0.172908366533868	55.2682154606617\\
0.173705179282869	55.9801913815294\\
0.174501992031871	56.4294829245964\\
0.17529880478088	56.5582814483026\\
0.176095617529882	56.2925289542742\\
0.176892430278883	55.5380034863114\\
0.177689243027892	54.1786741197141\\
0.178486055776894	52.0840737655347\\
0.179282868525895	49.139662291263\\
0.180079681274897	45.3144103509371\\
0.180876494023906	40.747270826429\\
0.182470119521909	30.8028948126736\\
0.183266932270918	26.171242643418\\
0.18406374501992	22.0427412307828\\
0.184860557768921	18.459076314383\\
0.18565737051793	15.3953896932982\\
0.186454183266932	12.7982119175145\\
0.187250996015933	10.6074432427969\\
0.188047808764942	8.76552185382271\\
0.188844621513944	7.22063255568701\\
0.189641434262946	5.92771222786189\\
0.190438247011954	4.84793576453214\\
0.191235059760956	3.94806181674937\\
0.192031872509958	3.19966000721233\\
0.192828685258966	2.57834591379026\\
0.193625498007968	2.06316901848672\\
0.19442231075697	1.6360397681828\\
0.195219123505979	1.28125985747023\\
0.19601593625498	0.985112934947686\\
0.196812749003982	0.735500955173634\\
0.197609561752991	0.521627740863323\\
0.198406374501992	0.333705538079421\\
0.199203187250994	0.162685480109594\\
0.200000000000003	0\\
};
\addlegendentry{$\tau=0 \,\mu$s}

\end{axis}
\end{tikzpicture}%

==> plot_error_CH1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.45, font=\LARGE]

\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=1.00000008274037e-10,
xmax=9.80099999992046e-07,
xlabel style={font=\Large\color{white!15!black}},
xlabel={\Large $\tau \, [\textup{s}]$},
ymin=6.42731803469632e-05,
ymax=0.127400486593906,
ylabel style={at={(-0.03,0.5)}, font=\Large\color{white!15!black}},
ylabel={$\textup{error}_{CH1}$},
axis background/.style={fill=white},
y tick label style={
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2,
	/tikz/.cd
},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
title={\Large Error in \boldsymbol{$C([0,T]; H^1(\Omega))$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
9.80099999992046e-07	0.127400486593906\\
9.401000000131e-07	0.12296819671296\\
9.00100000006399e-07	0.118429670668816\\
8.60099999999697e-07	0.113784468687131\\
8.20099999992996e-07	0.109032646955549\\
7.80099999986295e-07	0.104174862535778\\
7.40100000007349e-07	0.0992124962822906\\
7.00100000000647e-07	0.094147796131937\\
6.60099999993946e-07	0.0889840429539007\\
6.20099999987245e-07	0.0837257406294813\\
5.80100000008299e-07	0.0783788308945823\\
5.40100000001598e-07	0.0729509313431745\\
5.00099999994896e-07	0.0674515912854545\\
4.40099999998722e-07	0.0590949804980019\\
3.60100000013075e-07	0.0478333985433927\\
2.80099999999672e-07	0.0365809209297603\\
2.40099999992971e-07	0.0310175442428655\\
2.0009999998627e-07	0.0255306384491289\\
1.60100000007324e-07	0.0201455685299709\\
1.20100000000622e-07	0.014884905004411\\
1.0010000001115e-07	0.0123070054582203\\
8.00999999939211e-08	0.0097664017274092\\
6.01000000044483e-08	0.00726435135496456\\
4.00999999872198e-08	0.00480174410407444\\
2.00999999977469e-08	0.00237927898201032\\
1.00000008274037e-10	6.42731803469632e-05\\
};
\end{axis}
\end{tikzpicture}%

==> plot_error_X.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.45, font=\LARGE]

\begin{axis}[%
width=4.602in,
height=3.566in,
at={(0.772in,0.481in)},
scale only axis,
xmin=1.00000008274037e-10,
xmax=9.80100000047557e-07,
xlabel style={font=\Large\color{white!15!black}},
xlabel={\Large $\tau \, [\textup{s}]$},
ymin=0.000850673042971595,
ymax=0.775506875805468,
ylabel style={at={(-0.01,0.5)}, font=\Large\color{white!15!black}},
ylabel={$\textup{error}_{\bar{X}^W}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title style={font=\bfseries},
title={\Large Error in \boldsymbol{$\bar{X}^{\textup{W}}$}},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
9.80100000047557e-07	0.775506875805468\\
9.60099999947062e-07	0.770235030351333\\
9.40099999957589e-07	0.764734330988659\\
9.20099999968116e-07	0.758993809393763\\
9.00099999978643e-07	0.753001914304792\\
8.8009999998917e-07	0.746746481742432\\
8.60099999999697e-07	0.740214704568574\\
8.40100000010224e-07	0.733393101622989\\
8.20100000020751e-07	0.726267486737512\\
8.00100000031279e-07	0.71882293802669\\
7.80100000041806e-07	0.711043767962051\\
7.60100000052333e-07	0.702913494879316\\
7.40099999951838e-07	0.694414816738766\\
7.20099999962365e-07	0.685529588172628\\
7.00099999972892e-07	0.676238802111098\\
6.80099999983419e-07	0.666522577603831\\
6.60099999993946e-07	0.656360155833154\\
6.40100000004473e-07	0.645729906808815\\
6.20100000015e-07	0.634609349799713\\
6.00100000025527e-07	0.622975191288366\\
5.80100000036055e-07	0.610803385073181\\
5.60100000046582e-07	0.598069220210226\\
5.40099999946086e-07	0.584747443727482\\
5.20099999956614e-07	0.570812426556258\\
5.00099999967141e-07	0.556238382915484\\
4.80099999977668e-07	0.540999655459236\\
4.60099999988195e-07	0.525071081047394\\
4.40099999998722e-07	0.508428454643195\\
4.20100000009249e-07	0.491049111824449\\
4.00100000019776e-07	0.472912653698107\\
3.80100000030303e-07	0.454001841376463\\
3.60100000040831e-07	0.434303689049905\\
3.40100000051358e-07	0.41381078617108\\
3.20099999950862e-07	0.392522877496462\\
3.0009999996139e-07	0.370448723297579\\
2.80099999971917e-07	0.347608247100277\\
2.60099999982444e-07	0.324034951097278\\
2.40099999992971e-07	0.299778532403848\\
2.20100000003498e-07	0.274907558638198\\
2.00100000014025e-07	0.249511950035212\\
1.60100000035079e-07	0.197623352866078\\
1.20099999945111e-07	0.145293964180653\\
1.00099999955638e-07	0.119412364826836\\
8.00999999661656e-08	0.0939694120943644\\
6.00999999766927e-08	0.0691374911532111\\
4.00999999872198e-08	0.0450620089195959\\
2.00999999977469e-08	0.0218555442874305\\
1.00000008274037e-10	0.000850673042971595\\
};

\end{axis}
\end{tikzpicture}%
